Dual Quaternion Based Powered Descent Guidance with State-Triggered Constraints

This paper presents a numerical algorithm for computing 6-degree-of-freedom free-final-time powered descent guidance trajectories. The trajectory generation problem is formulated using a unit dual quaternion representation of the rigid body dynamics, and several standard path constraints. Our formulation also includes a special line of sight constraints that is enforced only within a specified band of slant ranges relative to the landing site, a novel feature that is especially relevant to Terrain and Hazard Relative Navigation. We use the newly introduced state-triggered constraints to formulate these range constraints in a manner that is amenable to real-time implementations. The resulting non-convex optimal control problem is solved iteratively as a sequence of convex second-order cone programs that locally approximate the non-convex problem. Each second-order cone program is solved using a customizable interior point method solver. Also introduced are a scaling method and a new heuristic technique that guide the convergence process towards dynamic feasibility. To demonstrate the capabilities of our algorithm, two numerical case studies are presented. The first studies the effect of including a slant-range-triggered line of sight constraint on the resulting trajectories. The second study performs a Monte Carlo analysis to assess the algorithm's robustness to initial conditions and real-time performance.

==> tikz_cstc_los.tex <==
\begin{tikzpicture}
    \tikzmath{\cxi=-5.5; \cyi=-2.5; % landing site
              \cx1=\cxi+11; \cy1=\cyi+3.5; \aa1=-45; % right-most rocket
              \cx2=\cxi+6;  \cy2=\cyi+4.5; \aa2=-78; % center rocket
              \cx3=\cxi+1;  \cy3=\cyi+3.0; \aa3=-58; % left-most rocket
              \lrocket=1.6; \lflame=0.6;
              \Lcone=1.75; \Acone=20; \Dcone=0.2;
              \LL=3.0; \fact=1.4; \pfact=0.85; \tfact=0.65;
              \aac=20; % camera mount angle
              \aaac1=\aa1+\aac; % fov centerline angle 1
              \aaac2=\aa2+\aac; % fov centerline angle 2
              \aaac3=\aa3+\aac; % fov centerline angle 3
              \aad=atan((\cy2-\cyi)/(\cx2-\cxi)); % bottom fov arrow angle
              \da=10; % fov arrow arc angle
              \RRR1 = 4.40;
              \RRR2 = 9.5;
              \aaa1 = 15;
              \aaa2 = 65;
              \aaa3 = 40;
              \aaa4 = 15;
              \ppx1=\cxi+\RRR1*cos(\aaa1); \ppy1=\cyi+\RRR1*sin(\aaa1);
              \ppx2=\cxi+\RRR1*cos(\aaa2); \ppy2=\cyi+\RRR1*sin(\aaa2);
              \ppx3=\cxi+\RRR2*cos(\aaa3); \ppy3=\cyi+\RRR2*sin(\aaa3);
              \ppx4=\cxi+\RRR2*cos(\aaa4); \ppy4=\cyi+\RRR2*sin(\aaa4);
              \dang1=0; \aaaa1=5;
              \dang2=0; \aaaa2=11.5;
    }
    
    \definecolor{color0}{rgb}{0.00,0.50,0.00} % active LOS line color
    \definecolor{color1}{rgb}{0.00,0.65,0.00} % active LOS cone color
    \definecolor{color2}{rgb}{1.00,0.00,0.00} % inactive LOS cone color
    \definecolor{color3}{rgb}{0.85,0.00,1.00} % trigger zone color
    \definecolor{color4}{rgb}{0.00,0.00,1.00} % trajectory color
    
    % Pane %
    \pane{0}{0}{0}{16.5}{8.0}{0.5}{color=black,fill=beige!20}
    
    % Range Ring %
    \fill[color3!10,opacity=1.0]
        (\ppx1,\ppy1) arc(\aaa1:\aaa2:\RRR1) --
        (\ppx2,\ppy2) to[out=90,in=170] (\ppx3,\ppy3) --
        (\ppx3,\ppy3) arc(\aaa3:\aaa4:\RRR2) --
        (\ppx4,\ppy4) to[out=270,in=-10] (\ppx1,\ppy1) --
        cycle;
    \draw[black,line width=0.5mm] (\ppx1,\ppy1) arc(\aaa1:\aaa2:\RRR1);
    \draw[black,line width=0.5mm] (\ppx3,\ppy3) arc(\aaa3:\aaa4:\RRR2);
    \draw[black,thin,dash pattern=on 0.025cm off 0.05cm]
        ({\cxi+\RRR1*cos(\aaa1-\dang1)},
         {\cyi+\RRR1*sin(\aaa1-\dang1)}) arc(\aaa1-\dang1:\aaa1-\dang1-\aaaa1:\RRR1);
    \draw[black,thin,dash pattern=on 0.025cm off 0.05cm]
        ({\cxi+\RRR2*cos(\aaa4-\dang2)},
         {\cyi+\RRR2*sin(\aaa4-\dang2)}) arc(\aaa4-\dang2:\aaa4-\dang2-\aaaa2:\RRR2);
    \draw[black,->,thin,dash pattern=on 0.025cm off 0.05cm] (\cxi,\cyi) -- +({\RRR1*cos(11)},{\RRR1*sin(11)}) node[anchor=west]{$\;\rho_\textit{min}$};
    \draw[black,->,thin,dash pattern=on 0.025cm off 0.05cm] (\cxi,\cyi) -- +({\RRR2*cos(4.5)},{\RRR2*sin(4.5)}) node[anchor=west]{$\;\rho_\textit{max}$};
    
    % Trajectory %
    \draw[color4,line width=0.5mm]
       (\cx1,\cy1) to[out=160,in=0] (\cx2,\cy2) to[out=180,in=30] (\cx3,\cy3) to[out=210,in=115] (\cxi,\cyi);
    
    % Dotted Lines in Background %
	\coneback{\cx1}{\cy1}{\aaac1}{\Lcone}{\Acone}{\Dcone}{color=black!100,densely dotted}
    \coneback{\cx2}{\cy2}{\aaac2}{\Lcone}{\Acone}{\Dcone}{color=black!100,densely dotted}
    \coneback{\cx3}{\cy3}{\aaac3}{\Lcone}{\Acone}{\Dcone}{color=black!100,densely dotted}
	\draw[black,thin,->] (\cx2,\cy2) -- +({\pfact*\LL*sin(\aaac2)},{-\pfact*\LL*cos(\aaac2)});
	\draw[black] ({\cx2+\pfact*\LL*sin(\aaac2)},{\cy2-\pfact*\LL*cos(\aaac2)+0.15}) node[anchor=east] {$\losvec$};
    
    % Rocket
    \rocket{\cx1}{\cy1}{\aa1}{\lrocket}{1.5*\lflame}{5}
    \rocket{\cx2}{\cy2}{\aa2}{\lrocket}{1.0*\lflame}{-5}
    \rocket{\cx3}{\cy3}{\aa3}{\lrocket}{1.5*\lflame}{-20}
    
    % LOS Line Vectors %
    \draw[color0!100,line width=0.25mm] (\cx2,\cy2) -- (\cxi,\cyi);
%    \draw[color2!100,dash pattern=on 0.10cm off 0.05cm] (\cx1,\cy1) -- (\cxi,\cyi);
%    \draw[color2!100,dash pattern=on 0.10cm off 0.05cm] (\cx3,\cy3) -- (\cxi,\cyi);
    
    % FoV Cone %
    \cone{\cx1}{\cy1}{\aaac1}{\Lcone}{\Acone}{\Dcone}{color=color2!100,opacity=0.20,shading=axis,shading angle=90,left color=color2!100,right color=color2!0};
    \cone{\cx2}{\cy2}{\aaac2}{\Lcone}{\Acone}{\Dcone}{color=color1!100,opacity=0.20,shading=axis,shading angle=90,left color=color1!100,right color=color1!0};
    \cone{\cx3}{\cy3}{\aaac3}{\Lcone}{\Acone}{\Dcone}{color=color2!100,opacity=0.20,shading=axis,shading angle=90,left color=color2!100,right color=color2!0};
    
    % Axes %
    \isoaxes{\cx2}{\cy2}{90+\aa2}{1.5}{12}{$\Fbody$}{$\bm{e}_1$}{$\bm{e}_2$}{$\bm{e}_3$}
    \isoaxes{\cxi}{\cyi}{90}{1.0}{15}{$\Finertial$}{}{}{}%$\bvec{e}_1$}{$\bvec{e}_2$}{$\bvec{e}_3$}
    \fill[black] (\cx1,\cy1) circle (2pt);
    \fill[black] (\cx3,\cy3) circle (2pt);
    
    % FoV Arrows %
    \draw[color=black!100,<-] ({\cx2+\fact*\LL*sin(\aaac2)},
                               {\cy2-\fact*\LL*cos(\aaac2)}) arc(-90+\aaac2:-90+\aaac2-\da:\fact*\LL); %node[anchor=south] {$\los(t)$};
    \draw[color=black!100,<-] ({\cx2-\fact*\LL*cos(\aad)},
                               {\cy2-\fact*\LL*sin(\aad)}) arc(180+\aad:180+\aad+\da:\fact*\LL) node[anchor=west] {$\los$};
    
    % Labels %
    \draw (\cxi,\cyi) to[out=-90,in=-180] (\cxi+1.0,\cyi-1.00) node[anchor=west] {Landing site};
    \draw (\cx2-2.8,\cy2+0.3) to[out=180,in=0] (\cx2-4.1,\cy2+1.3) node[anchor=east] {$\begin{aligned} \\ \\[0.5ex] \text{Trigger set where \LOS { cone}} \\ \text{constraint is activated} \\ \big\{\bm{r}:\rho_\textit{min} \leq \|\bm{r}\|_2 \leq \rho_\textit{max}\big\}\end{aligned}$};
    \draw (\cx3,\cy3) to[out=180,in=0] (\cx3-0.75,\cy3+0.50) node[anchor=east] {Loss of \LOS};
    \draw (\cx1,\cy1) to[out=0,in=180] (\cx1+0.5,\cy1-0.4) node[anchor=west] {PDI};
    \draw ({\cx1+\tfact*\LL*sin(\aaac1+0.5*\Acone)},
           {\cy1-\tfact*\LL*cos(\aaac1+0.5*\Acone)}) to[out=\aaac1+0.5*\Acone,in=180] (\cx1+0.5,\cy1-1.7) node[anchor=west] {$\begin{aligned} \\ &\text{Body-fixed}\\[-0.8ex] &\text{\LOS { cone}}\end{aligned}$};
\end{tikzpicture}

==> tikz_frame_diff.tex <==
%\documentclass[crop,tikz]{standalone}
%\input{../papers/project_papers/packages.tex}
%\input{../papers/project_papers/commands.tex}
%\input{../papers/project_papers/mikz.tex}
%\begin{document}

\begin{tikzpicture}[scale=1]
    \isoaxesNL{0}{0}{90}{1}{1}{$\Finertial$}
    
    \isoaxesNLC{0}{0}{90+25}{1}{1}{}{gray}
    
    \coordinate (rx) at ( 0.85,0.25,0 );
    \coordinate (ry) at ( -0.25,0.85,0);
    \coordinate (rz) at ( -0.05,-0.25,0.6 );
    \coordinate (c) at (2,-2,0);
    
	\isoaxesNLC{2}{-2}{90+25}{1}{1}{}{gray}
    \node[gray] at (2,-2.5) {$\Fbody$};
    
    \draw[gray,thick,domain=-30:120,dashed,->] plot ({0.5*cos(\x)}, {0.5*sin(\x)}) node [right, xshift=0.4cm, yshift=0.1cm] {$\bm{q}$};
    \draw[thick,dashed,->] (0,0,0) -- (c) node[pos=0.5,above right] {$\rB$};
    
    \node[thick] at (3,0,0) {$\equiv$};
    \node[] at (3,-0.30,0) {$\dqq$};
    
    \begin{scope}[shift={(5,0,0)}]
        	\isoaxesNL{0}{0}{90}{1}{1}{$\Finertial$}
    		\coordinate (c) at (2,-2,0);    
    		\isoaxesNL{2}{-2}{90}{1}{1}{}  
    		\isoaxesNLC{2}{-2}{90+25}{1}{1}{}{gray} 
    		\node[gray] at (2,-2.5) {$\Fbody$};
    		
   		\draw[gray,thick,domain=-30:120,dashed,->] plot ({2+0.5*cos(\x)}, {-2+0.5*sin(\x)}) node [right, xshift=0.4cm, yshift=0.1cm] {$\bm{q}$};
   		
    		\draw[thick,dashed,->] (0,0,0) -- (c) node[pos=0.5,above right] {$\rI$};
    \end{scope}
    
\end{tikzpicture}

%\end{document}

==> tikz_loop.tex <==
% \documentclass[crop,tikz]{article}
% \input{../packages.tex}
% \input{../commands.tex}
% \input{../my_tikz.tex}

% \usepackage[psfixbb,graphics,tightpage,active]{preview}

% \PreviewEnvironment{tikzpicture}
% \newlength{\imagewidth}
% \newlength{\imagescale}

% \begin{document}

\begin{tikzpicture}

\newcommand{\textrot}{10};
\colorlet{filltextcolor}{beige!10};
\colorlet{linecolor123}{black!100};
\colorlet{fillcolor}{beige!0};
\colorlet{arrowcolor}{black!100};

    \tikzmath{\cx1=-4.00; \cy1=0;    \w1=2.0; \h1=1.8; \c1=0.2;
              \cx2=-1.50; \cy2=\cy1; \w2=\w1; \h2=\h1; \c2=\c1;
              \cx3=1.00; \cy3=\cy1; \w3=\w1; \h3=\h1; \c3=\c1;
              \cx4=4.25; \cy4=\cy1+0.275*\h1; \w4=2.75; \h4=0.45*\h1; \c4=\c1;
              \cx6=\cx4; \cy6=\cy1-0.275*\h1; \w6=2.75; \h6=0.45*\h1; \c6=\c1;
              \dx1=0.1; \dy1=0.1; \dc1=\c1+0.1;
              \cx5=8.00; \cy5=\cy1; \w5=3.0; \h5=\h1+2*\dy1; \c5=\c1;
              \cx0=-5.75; \cy0=\cy1; \w0=3.5; \h0=\h1; \c0=\c1;
              \ccx0=0.5*\cx0+0.5*\cx1-0.25*\w1;
              \ccx1=0.5*\cx1+0.25*\w1+0.5*\cx2-0.25*\w2;
              \ccx2=0.5*\cx2+0.25*\w2+0.5*\cx3-0.25*\w3;
              \ccx3=0.5*\cx3+0.25*\w3+0.5*\cx4-0.25*\w4;
              \ccx4=0.5*\cx4+0.25*\w4+0.5*\cx5-0.25*\w5;
              \ccx5=\cx5+0.625*\w5;
              \ccy4=0.5*\cy4+0.5*\cy6;
              \ddx0=-0.05; \ddx1=0.25;
              \ddy0= 0.15; \ddy1=1.50;
              \cx7=\cx1+2.0; \cy7=\cy1-2.75; \w7=\w4-0.5; \h7=1.4; \c7=\c4;
              \cx8=\cx1+5.0; \cy8=\cy7;     \w8=\w7;     \h8=\h7; \c8=\c7;
              \cx9=\cx1+8.0; \cy9=\cy7;     \w9=\w7;     \h9=\h7; \c9=\c7;
              \cxe=\cx1+10.0; \cye=\cy7;     \we=\w7;     \he=\h7;
              \cxt=\cx1-2; \cyt=0.5*\cy1+0.5*\cy5-1.5; \dcyt=0.25;
              \ppx1=\cx9+0.9*\w9; \ppy1=\cy9;
              \ppx2=\ppx1;        \ppy2=\ppy1-1.2;
              \ppx3=\cx1-1; \ppy3=\ppy2;
              \ppx4=\ppx3;        \ppy4=\ppy1-0.25;
              \ppc=0.2;
      }
    
%    \cpane{\cx1-5.2}{\cx1+11.3}{\cy1+3.75}{\cy1-2.0}{0}{0.4}{color=black,fill=fillcolor};
%    \cpane{\cx1-5.2}{\cx1+11.3}{\cy1-2.2}{\cy1-5.0}{0}{0.4}{color=black,fill=fillcolor};
   % \pane{\cx0}{\cy0}{0}{\w0}{\h0}{\c0}{color=linecolor123,line width=\lwthin,fill=fillcolor123};
    % \draw (\cx0,\cy0) node[anchor=east] {\begin{tabular}{r}
    %                                          Free-Final-Time \\
    %                                          Non-Convex Problem \\
    %                                          \& Reference Trajectory
    %                                      \end{tabular}};
    
    \cpane{\cx1-0.5*\w1-\dx1}{\cx3+0.5*\w3+\dx1}
          {\cy1+0.5*\h1+\dy1}{\cy3-0.5*\h3-\dy1}{0}{\dc1}{color=propcolor,line width=\lwthick,fill=fillcolor};

    \draw[arrowcolor,line width=\lwarrow,->] (\cx0,\cy0) -- (\cx1-0.5*\w1,\cy1);

    \pane{\cx1}{\cy1}{0}{\w1}{\h1}{\c1}{color=linecolor123,line width=\lwthin,fill=fillcolor123};
    \draw (\cx1,\cy1) node[name=normalize,anchor=center] {Normalize};
    
    \draw[arrowcolor,line width=\lwarrow,->] (\cx1+0.5*\w1,\cy1) -- (\cx2-0.5*\w2,\cy2);
    
    \pane{\cx2}{\cy2}{0}{\w2}{\h2}{\c2}{color=linecolor123,line width=\lwthin,fill=fillcolor123};
    \draw (\cx2,\cy2) node[name=linearize,anchor=center] {Linearize};
    
    \draw[arrowcolor,line width=\lwarrow,->] (\cx2+0.5*\w2,\cy2) -- (\cx3-0.5*\w3,\cy3);

    \pane{\cx3}{\cy3}{0}{\w3}{\h3}{\c3}{color=linecolor123,line width=\lwthin,fill=fillcolor123};
    \draw (\cx3,\cy3) node[name=discretize,anchor=center] {Discretize};

    \cpane{\cx4-0.5*\w4-\dx1}{\cx6+0.5*\w6+\dx1}
          {\cy4+0.5*\h4+\dy1}{\cy6-0.5*\h6-\dy1}{0}{\dc1}{color=scalecolor,line width=\lwthick,fill=fillcolor};

    \pane{\cx4}{\cy4}{0}{\w4}{\h4}{\dc1}{color=linecolor123,line width=\lwthin,fill=fillcolor};
    \draw (\cx4,\cy4) node[name=scaling,anchor=center] {Scaling};

    \pane{\cx6}{\cy6}{0}{\w6}{\h6}{\dc1}{color=linecolor123,line width=\lwthin,fill=fillcolor};
    \draw (\cx6,\cy6) node[name=scaling,anchor=center] {Weight Selection};

    \draw[arrowcolor,line width=\lwarrow,->] (\cx3+0.5*\w3,\cy3) -- (\cx4-0.5*\w4-\dx1,0.5*\cy4+0.5*\cy6);

    \cpane{\cx5-0.5*\w5}{\cx5+0.5*\w5}
          {\cy5+0.5*\h5}{\cy5-0.5*\h5}{0}{\dc1}{color=solvecolor,line width=\lwthick,fill=fillcolor};
          
    \pane{\cx5}{\cy4}{0}{\w4}{\h4}{\dc1}{color=linecolor123,line width=\lwthin,fill=fillcolor};
    \draw (\cx5,\cy4) node[name=con_lin,anchor=center, align=center, text width=2cm] {\footnotesize Constraint \\ Linearization};
    
    \pane{\cx5}{\cy6}{0}{\w6}{\h6}{\dc1}{color=linecolor123,line width=\lwthin,fill=fillcolor};
    \draw (\cx5,\cy6) node[name=con_lin,anchor=center, align=center, text width=2cm] {Solve SOCP};

    \draw[arrowcolor,line width=\lwarrow,->] (\cx4+0.5*\w4+\dx1,0.5*\cy4+0.5*\cy6) -- (\cx5-0.5*\w5,\cy5);

    \draw[arrowcolor,line width=\lwarrow,->] (\cx5+0.5*\w5,\cy5) -- (\cx5+0.75*\w5,\cy5);

   
    \draw[black] (\ccx0+0*\ddx0,\cy0+\ddy0) to[out=90,in=-90+\textrot] (\ccx0+\ddx1,\cy0+\ddy1) node[rotate=\textrot,shift={(0.75,2*\ddy0)}]{\it\footnotesize
        \begin{tabular}{l}
            See Prob.~\ref{prob:prob1} and~\eqref{eq:general_nonlinear_dynamics}
        \end{tabular}};
	
	\draw[black] (\ccx1+\ddx0,\cy1+\ddy0) to[out=90,in=-90+\textrot] (\ccx1+\ddx1,\cy1+\ddy1) node[anchor=south,rotate=\textrot]{\it\footnotesize
        \begin{tabular}{l}
          See~\eqref{eq:normalized_nonlinear_dynamics}
        \end{tabular}};
    
    \draw[black] (\ccx2+\ddx0,\cy2+\ddy0) to[out=90,in=-90+\textrot] (\ccx2+\ddx1,\cy2+\ddy1) node[anchor=south,rotate=\textrot]{\it\footnotesize
        \begin{tabular}{l}
          See~\eqref{eq:linearized_continuous_dynamics}
        \end{tabular}};
    
    \draw[black] (\ccx3+0*\ddx0,\cy3+\ddy0) to[out=90,in=-90+\textrot] (\ccx3+\ddx1,\cy3+\ddy1) node[anchor=south,rotate=\textrot]{\it\footnotesize
        \begin{tabular}{l}
          See~\eqref{eq:dltv}
        \end{tabular}};

    \draw[black] (\ccx4+0*\ddx0,\ccy4+\ddy0) to[out=90,in=-90+\textrot] (\ccx4+\ddx1,\ccy4+\ddy1) node[anchor=south,rotate=\textrot]{\it\footnotesize
        \begin{tabular}{l}
          See~\sref{sec3:scaling}
        \end{tabular}};
        
    % \draw[black] (\cx5,\cy4+0.5*\h4) to[out=90,in=-90+\textrot] (\cx5+0.5*\ddx1,\ccy4+\ddy1) node[rotate=\textrot,shift={(-0.25,2*\ddy0)}]{\it\footnotesize
    %     \begin{tabular}{l}
    %       See~\sref{sec3:constraint_lin}
    %     \end{tabular}};

    \draw[black] (\ccx5+0*\ddx0,\cy5+\ddy0) to[out=90,in=-90+\textrot] (\ccx5+\ddx1,\cy5+\ddy1) node[rotate=\textrot,shift={(-0.25,2*\ddy0)}]{\it\footnotesize
        \begin{tabular}{l}
          See~\sref{sec2:solve_step}
        \end{tabular}};
    
    \draw (\cxt,\cyt+\dcyt) node[anchor=west] {\it\footnotesize Performed Analytically};
    \draw[black,dotted] (\cxt,\cyt) --+(16.0,0.0);
    \draw (\cxt,\cyt-\dcyt) node[anchor=west] {\it\footnotesize Performed Numerically (at Runtime)};
    
    \pane{\cx7}{\cy7}{0}{\w7}{\h7}{\c7}{color=propcolor,line width=\lwthick,fill=fillcolor};
    \draw (\cx7,\cy7) node[anchor=center] {\begin{tabular}{c}
                                             Propagation \\ Step
                                           \end{tabular}};
    
    \pane{\cx8}{\cy8}{0}{\w8}{\h8}{\c8}{color=scalecolor,line width=\lwthick,fill=fillcolor};
    \draw (\cx8,\cy8) node[anchor=center] {\begin{tabular}{c}
                                             Parameter \\ Update
                                           \end{tabular}};

    \pane{\cx9}{\cy9}{0}{\w9}{\h9}{\c9}{color=solvecolor,line width=\lwthick,fill=fillcolor};
    \draw (\cx9,\cy9) node[anchor=center] {\begin{tabular}{c}
                                             Solve \\ Step
                                           \end{tabular}};
    
    \pane{\cx5}{\cy9}{0}{\w9}{\h9}{\c9}{color=black,line width=\lwtext,fill=fillcolor};
    \draw (\cx5,\cy9) node[anchor=center] {\begin{tabular}{c}
                                             Converged \\
                                             Solution
                                           \end{tabular}};
    
    \draw (\ppx3,\cy7) node[name=ref,anchor=center] {\begin{tabular}{r}
                                             Reference \\ Trajectory
                                         \end{tabular}};
    
    \draw[arrowcolor,line width=\lwarrow,->] (\cx7+0.5*\w7,\cy7) -- (\cx8-0.5*\w8,\cy8);
    \draw[arrowcolor,line width=\lwarrow,->] (\cx8+0.5*\w8,\cy8) -- (\cx9-0.5*\w9,\cy9);
    \draw[arrowcolor,line width=\lwarrow,->] (\cx9+0.5*\w9,\cy9) -- (\cx5-0.5*\w9,\cy9);
    \draw[arrowcolor,line width=\lwarrow,*->]
        (\ppx1,\ppy1+0.12) --
        (\ppx2,\ppy2+\ppc) to[out=-90,in=0] (\ppx2-\ppc,\ppy2) --
        (\ppx3+\ppc,\ppy3) to[out=-180,in=-90] (\ppx3,\ppy3+\ppc) --
        (ref.south);

    \draw[arrowcolor,line width=\lwarrow,->] (ref.east) -- (\cx7-0.5*\w7,\cy7);
 %    \cpane{\ttcx1-0.5*\ww1-\ddw}{\ttcx3+0.5*\ww3+\ddw}
 %          {\ttcy+0.5*\hh+\ddw}{\ttcy-0.5*\hh-\ddw}{0}{\ccw+\ddw}{color=black,line width=\lwtext,fill=fillcolor};
 %    \pane{\ttcx1}{\ttcy}{0}{\ww1}{\hh}{\ccw}{color=black,line width=\lwthin,fill=filltextcolor};
 %    \pane{\ttcx2}{\ttcy}{0}{\ww2}{\hh}{\ccw}{color=black,line width=\lwthin,fill=filltextcolor};
 %    \pane{\ttcx3}{\ttcy}{0}{\ww3}{\hh}{\ccw}{color=black,line width=\lwthin,fill=filltextcolor};
    
 %    \draw (\ttcx1,\ttcy) node[anchor=center] {\footnotesize\begin{tabular}{c}
 %                                             Exactly satisfies \\
 %                                             nonlinear dynamics
 %                                         \end{tabular}};
 %    \draw (\ttcx2,\ttcy) node[anchor=center] {\footnotesize\begin{tabular}{c}
 %                                             Satisfies state \& control constraints \\
 %                                             only at discrete temporal nodes
 %                                         \end{tabular}};
 %    \draw (\ttcx3,\ttcy) node[anchor=center] {\footnotesize\begin{tabular}{c}
 %                                             Approximately optimal due to discretization \\ of infinite dimensional control signal
 %                                         \end{tabular}};
 %    \draw (\ttcx3+1.0,\ttcy+0.5*\hh+\ddw) to[out=90,in=-90] (\cx7,\cy7-0.5*\h7);

\end{tikzpicture}

% \end{document}

==> tikz_propagation.tex <==
% \documentclass[crop,tikz]{article}
% \input{../packages.tex}
% \input{../commands.tex}
% \input{../my_tikz.tex}

% \usepackage[psfixbb,graphics,tightpage,active]{preview}

% \PreviewEnvironment{tikzpicture}
% \newlength{\imagewidth}
% \newlength{\imagescale}

% \begin{document}

\begin{tikzpicture}[shorten >=-3pt]
    \newcommand{\circweight}{0.05}
    \newcommand{\lenw}{0.75pt}
    
    \tikzmath{\dt=1.5; \dx=0.25; \dy=0.025;
              \ddx=0.4; \ddy=0.075;
              \pppx1=0.5;       \pppy1=0.95;
              \pppx2=\pppx1+\dt; \pppy2=\pppy1+0.90;
              \pppx3=\pppx2+\dt; \pppy3=\pppy2+0.35;
              \pppx4=\pppx3+0.75*\dt; \pppy4=\pppy3-0.25;
              \pppx5=\pppx4+0.5*\dt; \pppy5=\pppy4-0.50;
              \pppx6=\pppx5+\dt; \pppy6=\pppy5+0.75;
              \lx=\pppx6+1; \ly=3.0; 
              \ppx1=0.00; \ppy1=2.2;
              \ppx2=\lx-0.2; \ppy2=0.5;
    }
    
    \pane{0.5*\lx-0.2}{0.5*\ly-0.2}{0}{\lx+1.0}{\ly+1.2}{0.3}{color=black,fill=beige!20};
    
    \draw[black,->] (0,0) --+(\lx,0);
    \draw (0.5*\lx,-0.3) node[anchor=center] {\it Normalized Time};
    
    \draw[black,->] (0,0) --+(0,\ly);
    \draw (-0.3,0.5*\ly) node[anchor=center,rotate=90] {\it State};
    
    \draw[propcolor,line width=\lenw,cap=round,-o] (\pppx1,\pppy1) to[out=60,in=200] (\pppx2,\pppy2+0.3) node[anchor=south] {$\xxb(\tau_2)$};
    \draw[propcolor,line width=\lenw,cap=round,-o] (\pppx2,\pppy2) to[out=30,in=170] (\pppx3,\pppy3+0.4) node[anchor=south] {$\xxb(\tau_3)$};
    \draw[propcolor,line width=\lenw,cap=round,-o] (\pppx5,\pppy5) to[out=60,in=220] (\pppx6,\pppy6-0.4) node[shift={(0,-0.4)}] {$\xxb(1)$};
    
    \filldraw[solvecolor] (\pppx1,\pppy1) circle (\circweight);
    \draw (\pppx1,\pppy1) node[anchor=north] {$\xxb_1$};
    
    \filldraw[solvecolor] (\pppx2,\pppy2) circle (\circweight);
    \draw (\pppx2,\pppy2) node[anchor=north] {$\xxb_2$};
    
    \filldraw[solvecolor] (\pppx3,\pppy3) circle (\circweight);
    \draw (\pppx3,\pppy3) node[anchor=north] {$\xxb_3$};
    
    \draw (\pppx4,\pppy4) node {$\cdots$};

    \filldraw[solvecolor] (\pppx5,\pppy5) circle (\circweight);
    \draw (\pppx5,\pppy5) node[anchor=north] {$\xxb_{N-1}$};

    \filldraw[solvecolor] (\pppx6,\pppy6) circle (\circweight);
    \draw (\pppx6,\pppy6) node[anchor=south] {$\xxb_N$};
       
    \draw[scalecolor,line width=0.5pt,arrows=|-|] (\pppx2+\dx,\pppy2+0.3) -- (\pppx2+\dx,\pppy2+0.1);
    \node[scalecolor] at (\pppx2+0.75,\pppy2-0.2) {$\res_1$};
    \draw[scalecolor,line width=0.5pt] (\pppx2+0.65,\pppy2) to[out=90,in=0] (\pppx2+1.75*\dx,\pppy2+0.15);
    \draw[scalecolor,line width=0.5pt,arrows=|-|] (\pppx3+\dx,\pppy3+0.4) -- (\pppx3+\dx,\pppy3+0.1) node[shift={(0.9*\ddx,\ddy)}] {$\res_{2}$};
    \draw[scalecolor,line width=0.5pt,arrows=|-|] (\pppx6+\dx,\pppy6-0.4) -- (\pppx6+\dx,\pppy6-0.1) node[shift={(1.4*\ddx,-1.5*\ddy)}] {$\res_{N-1}$};

\end{tikzpicture}

% \end{document}
